Dealing with partial missing correlations in multivariate and surrogate meta-analyses

This work addresses the issue of partially missing correlations within the framework of bivariate and surrogate meta-analyses. While restricting the analysis to complete-case studies may appear to constitute the most straightforward analytical strategy, such an approach has been demonstrated to yield substantial inefficiencies and potential bias in the resulting estimates. Current methodological contributions in the literature circumvent this limitation either through aggregate estimation procedures grounded in likelihood-based frameworks under simplifying assumptions, or by resorting to deterministic imputation strategies, such as the empirical mean derived from observed units. In the present paper, we propose a multiple imputation framework in which imputation is performed via stochastic procedures based on a Beta regression model, thereby explicitly accounting for the missing at random (MAR) assumption underlying the observed missingness mechanism. We demonstrate the effectiveness of our method through an extensive simulation study across various scenarios, comparing our proposal with simple mean imputation and complete-case analysis under the MAR assumption.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & -0.014 (0.18) & -0.062 (0.22) & -0.004 (0.17) &  -0.012 (0.18) \\ 
-0.3 & 0.25 & -0.023 (0.13) & -0.084 (0.15) & 0.028 (0.12) &  -0.021 (0.13) \\ 
-0.3 & 0.50 & -0.036 (0.06) & -0.094 (0.07) & 0.047 (0.06) &  -0.034 (0.06) \\ 
-0.3 & 0.78 & -0.032 (0.16) & -0.095 (0.19) & 0.102 (0.15) &  -0.023 (0.15) \\ 
0 & 0 & -0.004 (0.23) & -0.000 (0.39) & 0.008 (0.23) & -0.005 (0.23) \\ 
0 & 0.25 & -0.008 (0.18) & -0.011 (0.23) & 0.039 (0.18) &  -0.007 (0.18) \\ 
0 & 0.50 & -0.011 (0.23) & -0.016 (0.30) & 0.074 (0.23) &  -0.009 (0.23) \\ 
0 & 0.78 & -0.005 (0.17) & -0.027 (0.21) & 0.115 (0.16) &  0.004 (0.17) \\ 
0.3 & 0 & 0.021 (0.09) & 0.063 (0.11) & 0.031 (0.09) &  0.015 (0.09) \\ 
0.3 & 0.25 & 0.016 (0.21) & 0.067 (0.26) & 0.062 (0.20) &  0.015 (0.20) \\ 
0.3 & 0.50 & 0.013 (0.22) & 0.059 (0.30) & 0.095 (0.22) &  0.015 (0.22) \\ 
0.3 & 0.78 & 0.016 (0.18) & 0.027 (0.22) & 0.120 (0.18) &  0.018 (0.18) \\ 
0.5 & 0 & 0.037 (0.13) & 0.090 (0.16) & 0.045 (0.13) &  0.034 (0.13) \\ 
0.5 & 0.25 & 0.024 (0.07) & 0.090 (0.09) & 0.072 (0.07) &  0.022 (0.07) \\ 
0.5 & 0.50 & 0.025 (0.16) & 0.088 (0.19) & 0.098 (0.15) &  0.023 (0.16) \\ 
0.5 & 0.78 & 0.019 (0.18) & 0.051 (0.29) & 0.112 (0.17) &  0.020 (0.18) \\ 
0.8 & 0 & 0.045 (0.17) & 0.107 (0.21) & 0.055 (0.17)  & 0.038 (0.17) \\ 
0.8 & 0.25 & 0.034 (0.23) & 0.098 (0.31) & 0.069 (0.23) & 0.025 (0.23) \\ 
0.8 & 0.50 & 0.029 (0.17) & 0.084 (0.22) & 0.084 (0.17) &  0.021 (0.17) \\ 
0.8 & 0.78 & 0.019 (0.10) & 0.056 (0.13) & 0.077 (0.10)  & 0.012 (0.10) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean  & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & -0.021 (0.20) & -0.042 (0.26) & -0.009 (0.20) & -0.020 (0.20) \\ 
-0.3 & 0.25 & -0.023 (0.23) & -0.046 (0.29) & 0.022 (0.22) &  -0.020 (0.22) \\ 
-0.3 & 0.50 & -0.025 (0.18) & -0.051 (0.23) & 0.060 (0.18) & -0.021 (0.18) \\ 
-0.3 & 0.78 & -0.024 (0.14) & -0.051 (0.17) & 0.099 (0.13) & -0.016 (0.14) \\ 
0 & 0 & -0.008 (0.08) & -0.001 (0.10) & 0.004 (0.08)  & -0.008 (0.08) \\ 
0 & 0.25 & -0.003 (0.17) & 0.003 (0.20) & 0.043 (0.16)  & -0.002 (0.16) \\ 
0 & 0.50 & -0.012 (0.13) & -0.015 (0.19) & 0.070 (0.12) & -0.011 (0.13) \\ 
0 & 0.78 & -0.013 (0.17) & -0.031 (0.21) & 0.106 (0.17) &  -0.008 (0.17) \\ 
0.3 & 0 & 0.008 (0.23) & 0.038 (0.29) & 0.022 (0.23) & 0.007 (0.23) \\ 
0.3 & 0.25 & 0.015 (0.18) & 0.037 (0.23) & 0.058 (0.18) & 0.012 (0.18) \\ 
0.3 & 0.50 & 0.003 (0.11) & 0.014 (0.13) & 0.078 (0.12)  & -0.001 (0.11) \\ 
0.3 & 0.78 & 0.001 (0.21) & -0.002 (0.26) & 0.104 (0.21)  & 0.004 (0.21) \\ 
0.5 & 0 & 0.021 (0.21) & 0.060 (0.27) & 0.035 (0.21) & 0.018 (0.21) \\ 
0.5 & 0.25 & 0.022 (0.18) & 0.056 (0.23) & 0.067 (0.18) & 0.019 (0.18) \\ 
0.5 & 0.50 & 0.010 (0.15) & 0.033 (0.18) & 0.080 (0.15) & 0.005 (0.15) \\ 
0.5 & 0.78 & 0.009 (0.09) & 0.026 (0.12) & 0.100 (0.09)  & 0.008 (0.09) \\ 
0.8 & 0 & 0.028 (0.17) & 0.070 (0.21) & 0.039 (0.17) & 0.022 (0.17) \\ 
0.8 & 0.25 & 0.021 (0.06) & 0.059 (0.09) & 0.057 (0.06) & 0.017 (0.07) \\ 
0.8 & 0.50 & 0.014 (0.17) & 0.043 (0.21) & 0.067 (0.17)  & 0.005 (0.17) \\ 
0.8 & 0.78 & 0.010 (0.16) & 0.027 (0.25) & 0.063 (0.15)  & 0.003 (0.16) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean  & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & -0.015 (0.23) & -0.039 (0.39) & -0.008 (0.22) &  -0.016 (0.23) \\ 
-0.3 & 0.25 & -0.021 (0.18) & -0.041 (0.29) & 0.011 (0.18) & -0.019 (0.18) \\ 
-0.3 & 0.50 & -0.036 (0.23) & -0.053 (0.39) & 0.021 (0.23) &  -0.033 (0.23) \\ 
-0.3 & 0.78 & -0.033 (0.17) & -0.051 (0.26) & 0.053 (0.16) &  -0.027 (0.17) \\ 
0 & 0 & -0.003 (0.09) & -0.006 (0.12) & 0.007 (0.08) &  -0.004 (0.09) \\ 
0 & 0.25 & -0.006 (0.21) & -0.008 (0.33) & 0.024 (0.20) &  -0.007 (0.21) \\ 
0 & 0.50 & -0.010 (0.22) & -0.011 (0.38) & 0.046 (0.22) &  -0.008 (0.22) \\ 
0 & 0.78 & -0.006 (0.18) & -0.011 (0.28) & 0.068 (0.17) &  -0.003 (0.18) \\ 
0.3 & 0 & 0.021 (0.13) & 0.035 (0.21) & 0.029 (0.13) & 0.018 (0.13) \\ 
0.3 & 0.25 & 0.017 (0.07) & 0.034 (0.11) & 0.047 (0.07) &  0.016 (0.07) \\ 
0.3 & 0.50 & 0.013 (0.16) & 0.023 (0.25) & 0.066 (0.15) &  0.014 (0.16) \\ 
0.3 & 0.78 & 0.015 (0.16) & 0.021 (0.25) & 0.081 (0.14) & 0.014 (0.16) \\ 
0.5 & 0 & 0.037 (0.17) & 0.049 (0.27) & 0.044 (0.17) &  0.034 (0.17) \\ 
0.5 & 0.25 & 0.025 (0.23) & 0.053 (0.40) & 0.055 (0.23) &  0.025 (0.23) \\ 
0.5 & 0.50 & 0.025 (0.17) & 0.045 (0.29) & 0.072 (0.17) &  0.025 (0.17) \\ 
0.5 & 0.78 & 0.018 (0.10) & 0.032 (0.10) & 0.073 (0.10) &  0.017 (0.10) \\ 
0.8 & 0 & 0.045 (0.20) & 0.065 (0.35) & 0.052 (0.20) &  0.040 (0.20) \\ 
0.8 & 0.25 & 0.035 (0.22) & 0.058 (0.37) & 0.057 (0.23) &  0.028 (0.22) \\ 
0.8 & 0.50 & 0.029 (0.18) & 0.050 (0.28) & 0.061 (0.18) & 0.026 (0.18) \\ 
0.8 & 0.78 & 0.018 (0.14) & 0.035 (0.21) & 0.051 (0.13) & 0.015 (0.14) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & -0.021 (0.08) & -0.028 (0.12) & -0.012 (0.08) &  -0.020 (0.08) \\ 
-0.3 & 0.25 & -0.023 (0.17) & -0.039 (0.25) & 0.010 (0.16) &  -0.021 (0.16) \\ 
-0.3 & 0.50 & -0.025 (0.07) & -0.037 (0.11) & 0.032 (0.07) &  -0.022 (0.08) \\ 
-0.3 & 0.78 & -0.024 (0.17) & -0.036 (0.26) & 0.055 (0.18) &  -0.021 (0.17) \\ 
0 & 0 & -0.008 (0.23) & -0.002 (0.39) & -0.002 (0.23) &  -0.007 (0.23) \\ 
0 & 0.25 & -0.003 (0.18) & -0.012 (0.31) & 0.026 (0.18) &  -0.005 (0.18) \\ 
0 & 0.50 & -0.012 (0.12) & -0.016 (0.09) & 0.040 (0.12) &  -0.013 (0.11) \\ 
0 & 0.78 & -0.013 (0.21) & -0.014 (0.36) & 0.060 (0.21) &  -0.011 (0.21) \\ 
0.3 & 0 & 0.008 (0.21) & 0.017 (0.35) & 0.017 (0.21) &  0.008 (0.21) \\ 
0.3 & 0.25 & 0.015 (0.18) & 0.022 (0.29) & 0.043 (0.19)  & 0.013 (0.18) \\ 
0.3 & 0.50 & 0.003 (0.15) & 0.007 (0.23) & 0.052 (0.15)  & 0.002 (0.15) \\ 
0.3 & 0.78 & 0.001 (0.09) & 0.010 (0.13) & 0.066 (0.09)  & 0.001 (0.09) \\ 
0.5 & 0 & 0.021 (0.17) & 0.038 (0.28) & 0.031 (0.17) & 0.020 (0.17) \\ 
0.5 & 0.25 & 0.022 (0.20) & 0.034 (0.32) & 0.050 (0.18) &  0.021 (0.20) \\ 
0.5 & 0.50 & 0.010 (0.17) & 0.020 (0.26) & 0.052 (0.17) &  0.008 (0.17) \\ 
0.5 & 0.78 & 0.009 (0.23) & 0.021 (0.30) & 0.063 (0.23) &  0.007 (0.23) \\ 
0.8 & 0 & 0.028 (0.16) & 0.043 (0.20) & 0.036 (0.15) &  0.024 (0.16) \\ 
0.8 & 0.25 & 0.021 (0.07) & 0.036 (0.09) & 0.044 (0.07) &  0.017 (0.08) \\ 
0.8 & 0.50 & 0.014 (0.20) & 0.025 (0.25) & 0.044 (0.19) &  0.007 (0.20) \\ 
0.8 & 0.78 & 0.010 (0.23) & 0.018 (0.29) & 0.042 (0.23) &  0.008 (0.23) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0.004 (0.14) & -0.005 (0.16) & 0.004 (0.14) &  0.005 (0.14) \\ 
-0.3 & 0.25 & -0.001 (0.14) & -0.006 (0.16) & -0.003 (0.14) &  -0.001 (0.14) \\ 
-0.3 & 0.50 & 0.001 (0.13) & 0.003 (0.16) & -0.001 (0.13)  & 0.001 (0.13) \\ 
-0.3 & 0.78 & 0.001 (0.14) & -0.006 (0.16) & -0.002 (0.14)  & 0.000 (0.14) \\ 
0 & 0 & 0.004 (0.17) & -0.003 (0.24) & 0.003 (0.17)  & 0.004 (0.17) \\ 
0 & 0.25 & -0.000 (0.14) & -0.006 (0.16) & -0.002 (0.14) &  -0.002 (0.14) \\ 
0 & 0.50 & -0.000 (0.17) & 0.003 (0.20) & -0.001 (0.17) &  -0.000 (0.17) \\ 
0 & 0.78 & -0.001 (0.17) & -0.004 (0.20) & 0.002 (0.17) &  -0.002 (0.17) \\ 
0.3 & 0 & 0.004 (0.17) & -0.006 (0.20) & 0.003 (0.17)  & 0.004 (0.17) \\ 
0.3 & 0.25 & -0.002 (0.17) & -0.007 (0.20) & -0.001 (0.17) &  -0.001 (0.17) \\ 
0.3 & 0.50 & -0.003 (0.16) & 0.005 (0.20) & -0.000 (0.17) &  -0.001 (0.17) \\ 
0.3 & 0.78 & -0.003 (0.14) & 0.002 (0.17) & -0.003 (0.14) & -0.003 (0.14) \\ 
0.5 & 0 & 0.005 (0.14) & -0.005 (0.16) & 0.004 (0.14) &  0.006 (0.14) \\ 
0.5 & 0.25 & -0.001 (0.14) & -0.006 (0.16) & -0.002 (0.14) &  -0.000 (0.14) \\ 
0.5 & 0.50 & -0.002 (0.14) & 0.005 (0.17) & -0.000 (0.14) &  -0.002 (0.14) \\ 
0.5 & 0.78 & -0.003 (0.14) & 0.001 (0.19) & -0.003 (0.14) &  -0.003 (0.14) \\ 
0.8 & 0 & 0.004 (0.14) & -0.004 (0.17) & 0.005 (0.14) &  0.006 (0.14) \\ 
0.8 & 0.25 & 0.001 (0.17) & -0.003 (0.20) & 0.001 (0.16)  & 0.001 (0.17) \\ 
0.8 & 0.50 & -0.001 (0.17) & 0.002 (0.20) & -0.001 (0.17)  & 0.000 (0.17) \\ 
0.8 & 0.78 & -0.002 (0.17) & -0.004 (0.20) & 0.000 (0.17)  & -0.002 (0.17) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\  
\hline \\[-1.8ex] 
-0.3 & 0 & 0.005 (0.17) & -0.001 (0.20) & 0.002 (0.17) & 0.003 (0.17) \\ 
-0.3 & 0.25 & 0.007 (0.17) & 0.007 (0.20) & 0.007 (0.17) & 0.007 (0.17) \\ 
-0.3 & 0.50 & 0.002 (0.14) & 0.003 (0.16) & 0.001 (0.14) & 0.001 (0.14) \\ 
-0.3 & 0.78 & -0.000 (0.14) & 0.007 (0.16) & 0.001 (0.14) & -0.000 (0.14) \\ 
0 & 0 & 0.000 (0.14) & 0.004 (0.16) & 0.001 (0.14) &  0.002 (0.14) \\ 
0 & 0.25 & 0.006 (0.14) & 0.008 (0.16) & 0.005 (0.14) &  0.005 (0.14) \\ 
0 & 0.50 & -0.001 (0.14) & 0.005 (0.19) & -0.000 (0.14) & 0.001 (0.14) \\ 
0 & 0.78 & -0.002 (0.14) & 0.006 (0.17) & -0.000 (0.14) & -0.003 (0.14) \\ 
0.3 & 0 & 0.003 (0.17) & 0.005 (0.20) & 0.004 (0.17) &  0.003 (0.17) \\ 
0.3 & 0.25 & 0.002 (0.17) & 0.005 (0.20) & 0.005 (0.17) &  0.003 (0.17) \\ 
0.3 & 0.50 & -0.002 (0.17) & 0.003 (0.20) & -0.002 (0.17)  & -0.002 (0.17) \\ 
0.3 & 0.78 & -0.005 (0.17) & 0.001 (0.21) & -0.002 (0.17) & -0.003 (0.17) \\ 
0.5 & 0 & 0.004 (0.17) & 0.004 (0.20) & 0.005 (0.17) &  0.004 (0.16) \\ 
0.5 & 0.25 & 0.003 (0.14) & 0.006 (0.17) & 0.006 (0.14) &  0.004 (0.14) \\ 
0.5 & 0.50 & -0.001 (0.13) & 0.003 (0.16) & -0.001 (0.13)  & -0.001 (0.13) \\ 
0.5 & 0.78 & -0.004 (0.13) & 0.001 (0.16) & -0.004 (0.14) &  -0.004 (0.14) \\ 
0.8 & 0 & 0.002 (0.14) & 0.006 (0.16) & 0.005 (0.14) &  0.003 (0.14) \\ 
0.8 & 0.25 & 0.003 (0.13) & 0.007 (0.19) & 0.005 (0.14) &  0.003 (0.13) \\ 
0.8 & 0.50 & -0.001 (0.14) & 0.003 (0.17) & -0.001 (0.14)  & -0.001 (0.14) \\ 
0.8 & 0.78 & -0.002 (0.14) & 0.002 (0.19) & -0.001 (0.14) & -0.002 (0.14) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0.004 (0.17) & 0.007 (0.23) & 0.004 (0.17) &  0.004 (0.17) \\ 
-0.3 & 0.25 & -0.001 (0.14) & 0.001 (0.20) & -0.002 (0.14) &  -0.003 (0.14) \\ 
-0.3 & 0.50 & -0.000 (0.16) & 0.006 (0.24) & -0.001 (0.17) & -0.002 (0.16) \\ 
-0.3 & 0.78 & 0.001 (0.17) & 0.001 (0.24) & -0.000 (0.17)  & 0.001 (0.17) \\ 
0 & 0 & 0.004 (0.17) & 0.008 (0.24) & 0.004 (0.17) &  0.004 (0.17) \\ 
0 & 0.25 & -0.001 (0.17) & 0.001 (0.24) & -0.002 (0.17) & -0.003 (0.17) \\ 
0 & 0.50 & -0.002 (0.16) & 0.004 (0.24) & -0.001 (0.17) &  -0.002 (0.17) \\ 
0 & 0.78 & 0.001 (0.14) & -0.001 (0.19) & -0.001 (0.14) &  0.001 (0.14) \\ 
0.3 & 0 & 0.004 (0.14) & 0.010 (0.19) & 0.005 (0.14) &  0.005 (0.14) \\ 
0.3 & 0.25 & -0.002 (0.14) & 0.002 (0.19) & -0.000 (0.14) &  -0.002 (0.14) \\ 
0.3 & 0.50 & -0.003 (0.14) & -0.000 (0.19) & -0.001 (0.14) &  -0.001 (0.14) \\ 
0.3 & 0.78 & -0.002 (0.17) & -0.003 (0.24) & -0.003 (0.17) &  -0.000 (0.17) \\ 
0.5 & 0 & 0.005 (0.14) & 0.008 (0.20) & 0.005 (0.14) &  0.003 (0.14) \\ 
0.5 & 0.25 & -0.000 (0.17) & 0.001 (0.24) & -0.001 (0.17) &  0.001 (0.17) \\ 
0.5 & 0.50 & -0.003 (0.17) & -0.000 (0.24) & -0.001 (0.17) &  -0.001 (0.17) \\ 
0.5 & 0.78 & -0.002 (0.17) & -0.003 (0.24) & -0.003 (0.17)  & -0.001 (0.17) \\ 
0.8 & 0 & 0.004 (0.17) & 0.010 (0.24) & 0.005 (0.17) &  0.005 (0.17) \\ 
0.8 & 0.25 & 0.002 (0.17) & 0.002 (0.24) & 0.002 (0.17) & 0.001 (0.17) \\ 
0.8 & 0.50 & -0.002 (0.14) & 0.001 (0.20) & 0.001 (0.14) & -0.003 (0.14) \\ 
0.8 & 0.78 & -0.001 (0.14) & -0.004 (0.20) & -0.001 (0.14) &  0.000 (0.14) \\ 
\hline \\[-1.8ex] 
\end{tabular} 
\end{table}

\begin{table}[!htbp] \centering 
  \caption{Median bias (median absolute deviation) of the fixed effect $\theta_1$ in the bivariate model, $K=30$, average proportion of rejection 30\%. Full stands for the model with fully available data, Cca for complete case analysis, Mean for the sample average imputation of missing $\rho_w$, and Beta for the stochastic multiple imputation procedure for missing $\rho_w$.} 
  %\label{} 
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0.005 (0.14) & 0.002 (0.20) & 0.003 (0.14) &  0.003 (0.14) \\ 
-0.3 & 0.25 & 0.007 (0.14) & 0.007 (0.20) & 0.008 (0.14) & 0.007 (0.14) \\ 
-0.3 & 0.50 & 0.002 (0.17) & 0.005 (0.24) & 0.002 (0.17) & 0.002 (0.17) \\ 
-0.3 & 0.78 & -0.000 (0.14) & -0.002 (0.19) & 0.001 (0.14) &  -0.001 (0.14) \\ 
0 & 0 & 0.000 (0.17) & 0.001 (0.24) & 0.001 (0.17) &  0.002 (0.17) \\ 
0 & 0.25 & 0.006 (0.17) & 0.004 (0.24) & 0.004 (0.17) &  0.005 (0.17) \\ 
0 & 0.50 & -0.001 (0.17) & 0.005 (0.24) & -0.001 (0.17) &  -0.001 (0.17) \\ 
0 & 0.78 & -0.002 (0.17) & -0.003 (0.24) & -0.002 (0.17) &  -0.002 (0.17) \\ 
0.3 & 0 & 0.003 (0.17) & 0.001 (0.24) & 0.004 (0.17)  & 0.004 (0.17) \\ 
0.3 & 0.25 & 0.002 (0.14) & 0.007 (0.19) & 0.003 (0.14) &  0.004 (0.14) \\ 
0.3 & 0.50 & -0.002 (0.13) & 0.004 (0.20) & -0.003 (0.14) & -0.002 (0.14) \\ 
0.3 & 0.78 & -0.005 (0.13) & -0.004 (0.19) & -0.004 (0.14) &  -0.004 (0.13) \\ 
0.5 & 0 & 0.004 (0.14) & 0.002 (0.19) & 0.004 (0.13) &  0.005 (0.13) \\ 
0.5 & 0.25 & 0.003 (0.17) & 0.008 (0.24) & 0.004 (0.17)  & 0.005 (0.17) \\ 
0.5 & 0.50 & -0.001 (0.14) & 0.001 (0.20) & -0.003 (0.14) &  -0.001 (0.14) \\ 
0.5 & 0.78 & -0.004 (0.17) & -0.002 (0.20) & -0.004 (0.17) & -0.005 (0.17) \\ 
0.8 & 0 & 0.002 (0.17) & 0.003 (0.20) & 0.004 (0.17) &  0.004 (0.17) \\ 
0.8 & 0.25 & 0.003 (0.17) & 0.008 (0.20) & 0.005 (0.17)  & 0.004 (0.17) \\ 
0.8 & 0.50 & -0.001 (0.17) & 0.002 (0.20) & -0.002 (0.17) & -0.002 (0.17) \\ 
0.8 & 0.78 & -0.002 (0.17) & -0.003 (0.20) & -0.002 (0.17) & -0.003 (0.17) \\ 
\hline \\[-1.8ex] 
\end{tabular} 
\end{table}

\begin{table}[!htbp] \centering 
  \caption{Median bias (median absolute deviation) of the fixed effect $\theta_2$ in the bivariate model, $K=20$, average proportion of rejection 50\%. Full stands for the model with fully available data, Cca for complete case analysis, Mean for the sample average imputation of missing $\rho_w$, and Beta for the stochastic multiple imputation procedure for missing $\rho_w$.} 
  %\label{} 
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0.002 (0.11) & 0.008 (0.13) & 0.003 (0.11) &  0.001 (0.11) \\ 
-0.3 & 0.25 & 0.002 (0.11) & 0.004 (0.13) & 0.001 (0.11) &  0.002 (0.11) \\ 
-0.3 & 0.50 & 0.004 (0.10) & -0.004 (0.13) & 0.004 (0.10) &  0.004 (0.10) \\ 
-0.3 & 0.78 & 0.001 (0.11) & -0.002 (0.13) & 0.001 (0.11) &  0.001 (0.11) \\ 
0 & 0 & -0.001 (0.13) & 0.001 (0.19) & -0.001 (0.13) &  0.000 (0.13) \\ 
0 & 0.25 & -0.002 (0.11) & 0.001 (0.13) & -0.002 (0.11) & -0.003 (0.11) \\ 
0 & 0.50 & -0.002 (0.13) & -0.001 (0.16) & -0.001 (0.13) &  -0.000 (0.13) \\ 
0 & 0.78 & 0.001 (0.12) & -0.001 (0.15) & 0.003 (0.12) &  0.001 (0.12) \\ 
0.3 & 0 & 0.002 (0.12) & 0.001 (0.15) & 0.002 (0.12) &  0.000 (0.12) \\ 
0.3 & 0.25 & 0.000 (0.12) & 0.002 (0.15) & 0.001 (0.13) &  -0.000 (0.12) \\ 
0.3 & 0.50 & -0.002 (0.13) & 0.005 (0.15) & -0.002 (0.13) &  -0.003 (0.13) \\ 
0.3 & 0.78 & 0.001 (0.10) & 0.003 (0.12) & -0.002 (0.11) &  0.001 (0.10) \\ 
0.5 & 0 & -0.000 (0.11) & 0.002 (0.12) & 0.001 (0.11) &  -0.000 (0.11) \\ 
0.5 & 0.25 & 0.001 (0.10) & -0.000 (0.12) & 0.001 (0.11) &  0.000 (0.10) \\ 
0.5 & 0.50 & -0.001 (0.10) & 0.001 (0.12) & -0.002 (0.10) &  -0.001 (0.10) \\ 
0.5 & 0.78 & -0.002 (0.11) & 0.001 (0.15) & -0.003 (0.11) &  -0.002 (0.11) \\ 
0.8 & 0 & 0.002 (0.10) & 0.003 (0.12) & 0.003 (0.11) &  0.003 (0.10) \\ 
0.8 & 0.25 & 0.002 (0.13) & -0.004 (0.15) & 0.002 (0.13) &  0.002 (0.13) \\ 
0.8 & 0.50 & -0.001 (0.12) & -0.003 (0.15) & -0.000 (0.12) &  -0.001 (0.12) \\ 
0.8 & 0.78 & 0.000 (0.12) & -0.001 (0.15) & -0.002 (0.13) &  0.000 (0.13) \\ 
\hline \\[-1.8ex] 
\end{tabular} 
\end{table}

\begin{table}[!htbp] \centering 
  \caption{Median bias (median absolute deviation) of the fixed effect $\theta_2$ in the bivariate model, $K=30$, average proportion of rejection 50\%. Full stands for the model with fully available data, Cca for complete case analysis, Mean for the sample average imputation of missing $\rho_w$, and Beta for the stochastic multiple imputation procedure for missing $\rho_w$.} 
  %\label{} 
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & -0.001 (0.12) & -0.007 (0.15) & -0.001 (0.12) &  0.000 (0.12) \\ 
-0.3 & 0.25 & 0.003 (0.13) & -0.000 (0.16) & 0.003 (0.13) &  0.002 (0.13) \\ 
-0.3 & 0.50 & -0.002 (0.10) & -0.006 (0.13) & -0.002 (0.10) & -0.001 (0.10) \\ 
-0.3 & 0.78 & 0.003 (0.10) & 0.003 (0.12) & 0.001 (0.10) &  0.003 (0.10) \\ 
0 & 0 & 0.000 (0.10) & -0.001 (0.12) & 0.000 (0.10) &  0.000 (0.10) \\ 
0 & 0.25 & 0.004 (0.10) & 0.005 (0.13) & 0.004 (0.10) &  0.003 (0.10) \\ 
0 & 0.50 & -0.003 (0.11) & -0.003 (0.15) & -0.001 (0.11) &  -0.002 (0.11) \\ 
0 & 0.78 & 0.001 (0.10) & 0.004 (0.13) & 0.000 (0.10) &  0.000 (0.10) \\ 
0.3 & 0 & 0.002 (0.13) & 0.001 (0.15) & 0.002 (0.13) &  0.002 (0.13) \\ 
0.3 & 0.25 & 0.005 (0.12) & 0.006 (0.15) & 0.005 (0.12) &  0.005 (0.12) \\ 
0.3 & 0.50 & -0.001 (0.12) & -0.000 (0.15) & -0.003 (0.13) &  -0.001 (0.12) \\ 
0.3 & 0.78 & -0.001 (0.12) & 0.005 (0.15) & -0.002 (0.12) & -0.001 (0.12) \\ 
0.5 & 0 & 0.002 (0.13) & 0.002 (0.15) & 0.001 (0.13) &  0.002 (0.13) \\ 
0.5 & 0.25 & 0.005 (0.11) & 0.005 (0.13) & 0.004 (0.11) &  0.006 (0.11) \\ 
0.5 & 0.50 & -0.001 (0.11) & 0.003 (0.13) & -0.002 (0.11) & -0.002 (0.11) \\ 
0.5 & 0.78 & -0.000 (0.11) & 0.004 (0.13) & 0.000 (0.11) &  0.001 (0.11) \\ 
0.8 & 0 & 0.004 (0.11) & 0.004 (0.13) & 0.003 (0.11) &  0.004 (0.11) \\ 
0.8 & 0.25 & 0.003 (0.10) & 0.003 (0.15) & 0.003 (0.11) &  0.003 (0.10) \\ 
0.8 & 0.50 & -0.002 (0.11) & 0.002 (0.13) & -0.001 (0.11) &  -0.002 (0.11) \\ 
0.8 & 0.78 & 0.002 (0.11) & 0.003 (0.15) & -0.000 (0.11) &  0.001 (0.11) \\ 
\hline \\[-1.8ex] 
\end{tabular} 
\end{table}

\begin{table}[!htbp] \centering 
  \caption{Median bias (median absolute deviation) of the fixed effect $\theta_2$ in the bivariate model, $K=20$, average proportion of rejection 30\%. Full stands for the model with fully available data, Cca for complete case analysis, Mean for the sample average imputation of missing $\rho_w$, and Beta for the stochastic multiple imputation procedure for missing $\rho_w$.} 
  %\label{} 
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0.001 (0.13) & -0.000 (0.19) & 0.002 (0.13) &  0.002 (0.13) \\ 
-0.3 & 0.25 & 0.002 (0.11) & -0.004 (0.15) & 0.001 (0.11) &  0.001 (0.11) \\ 
-0.3 & 0.50 & 0.004 (0.13) & 0.001 (0.18) & 0.005 (0.13) &  0.006 (0.13) \\ 
-0.3 & 0.78 & 0.001 (0.12) & -0.000 (0.18) & 0.001 (0.12)  & 0.001 (0.12) \\ 
0 & 0 & -0.000 (0.12) & -0.002 (0.18) & 0.001 (0.12) &  0.001 (0.12) \\ 
0 & 0.25 & -0.002 (0.12) & -0.006 (0.18) & -0.002 (0.13) &  -0.001 (0.12) \\ 
0 & 0.50 & -0.001 (0.13) & 0.001 (0.19) & -0.001 (0.13) &  -0.001 (0.13) \\ 
0 & 0.78 & 0.001 (0.10) & 0.002 (0.15) & 0.001 (0.11) &  0.002 (0.10) \\ 
0.3 & 0 & 0.002 (0.11) & -0.001 (0.15) & 0.002 (0.11) &  0.002 (0.11) \\ 
0.3 & 0.25 & 0.000 (0.10) & -0.006 (0.15) & 0.000 (0.10) &  -0.001 (0.11) \\ 
0.3 & 0.50 & -0.001 (0.10) & 0.000 (0.15) & -0.002 (0.10)  & -0.001 (0.11) \\ 
0.3 & 0.78 & 0.001 (0.13) & 0.003 (0.18) & 0.001 (0.13) &  0.001 (0.13) \\ 
0.5 & 0 & 0.000 (0.10) & -0.002 (0.15) & 0.000 (0.10) &  0.001 (0.10) \\ 
0.5 & 0.25 & 0.000 (0.13) & -0.006 (0.19) & 0.001 (0.13) &  -0.000 (0.13) \\ 
0.5 & 0.50 & -0.001 (0.12) & 0.002 (0.19) & -0.003 (0.12)  & -0.001 (0.13) \\ 
0.5 & 0.78 & -0.002 (0.12) & 0.003 (0.18) & -0.001 (0.13) &  -0.002 (0.13) \\ 
0.8 & 0 & 0.002 (0.12) & 0.000 (0.19) & 0.002 (0.12) &  0.002 (0.12) \\ 
0.8 & 0.25 & 0.002 (0.13) & -0.001 (0.19) & 0.000 (0.13)  & 0.003 (0.13) \\ 
0.8 & 0.50 & -0.001 (0.10) & -0.001 (0.15) & -0.003 (0.10) &  0.001 (0.10) \\ 
0.8 & 0.78 & 0.001 (0.10) & 0.003 (0.15) & 0.001 (0.11) &  0.001 (0.10) \\ 
\hline \\[-1.8ex] 
\end{tabular} 
\end{table} 

\begin{table}[!htbp] \centering 
  \caption{Median bias (median absolute deviation) of the fixed effect $\theta_2$ in the bivariate model, $K=30$, average proportion of rejection 30\%. Full stands for the model with fully available data, Cca for complete case analysis, Mean for the sample average imputation of missing $\rho_w$, and Beta for the stochastic multiple imputation procedure for missing $\rho_w$.} 
  %\label{} 
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\  
\hline \\[-1.8ex] 
-0.3 & 0 & -0.001 (0.10) & -0.003 (0.15) & -0.001 (0.10)  & -0.001 (0.10) \\ 
-0.3 & 0.25 & 0.003 (0.10) & -0.001 (0.15) & 0.004 (0.11) &  0.002 (0.11) \\ 
-0.3 & 0.50 & -0.002 (0.13) & -0.007 (0.18) & -0.003 (0.13) &  -0.001 (0.13) \\ 
-0.3 & 0.78 & 0.003 (0.10) & 0.002 (0.15) & 0.003 (0.10) &  0.003 (0.10) \\ 
0 & 0 & 0.000 (0.13) & -0.003 (0.18) & 0.001 (0.13) &  0.001 (0.13) \\ 
0 & 0.25 & 0.004 (0.12) & 0.001 (0.18) & 0.005 (0.12) &  0.004 (0.12) \\ 
0 & 0.50 & -0.003 (0.12) & -0.004 (0.18) & -0.003 (0.12) &  -0.003 (0.12) \\ 
0 & 0.78 & 0.001 (0.12) & -0.001 (0.18) & -0.000 (0.12) &  0.001 (0.12) \\ 
0.3 & 0 & 0.002 (0.13) & 0.001 (0.18) & 0.003 (0.13) &  0.003 (0.13) \\ 
0.3 & 0.25 & 0.005 (0.11) & 0.002 (0.15) & 0.005 (0.11) &  0.005 (0.11) \\ 
0.3 & 0.50 & -0.001 (0.11) & 0.003 (0.15) & -0.001 (0.11) &  -0.001 (0.11) \\ 
0.3 & 0.78 & -0.001 (0.11) & -0.002 (0.15) & -0.001 (0.11) & -0.001 (0.11) \\ 
0.5 & 0 & 0.002 (0.11) & 0.001 (0.15) & 0.002 (0.11) &  0.002 (0.11) \\ 
0.5 & 0.25 & 0.005 (0.13) & 0.003 (0.18) & 0.005 (0.13)  & 0.005 (0.13) \\ 
0.5 & 0.50 & -0.001 (0.11) & 0.004 (0.15) & -0.003 (0.11)  & -0.001 (0.11) \\ 
0.5 & 0.78 & -0.000 (0.13) & -0.001 (0.15) & 0.002 (0.13) &  0.000 (0.13) \\ 
0.8 & 0 & 0.004 (0.13) & 0.006 (0.15) & 0.005 (0.13) &  0.005 (0.13) \\ 
0.8 & 0.25 & 0.003 (0.13) & 0.003 (0.15) & 0.003 (0.13) &  0.004 (0.13) \\ 
0.8 & 0.50 & -0.002 (0.13) & 0.005 (0.15) & -0.002 (0.13) &  -0.003 (0.13) \\ 
0.8 & 0.78 & 0.002 (0.13) & -0.002 (0.15) & 0.002 (0.13) & 0.002 (0.13) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0 (0.13) & -0.030 (0.15) & 0.003 (0.13) &  0.002 (0.13) \\ 
-0.3 & 0.25 & 0 (0.09) & -0.029 (0.11) & 0.002 (0.09) &  0.000 (0.09) \\ 
-0.3 & 0.50 & 0 (0.05) & -0.027 (0.06) & 0.002 (0.05) & 0.002 (0.05) \\ 
-0.3 & 0.78 & 0 (0.11) & -0.012 (0.13) & 0.011 (0.11) &  0.003 (0.11) \\ 
0 & 0 & 0 (0.16) & -0.013 (0.25) & 0.001 (0.17) &  -0.002 (0.16) \\ 
0 & 0.25 & 0 (0.13) & -0.016 (0.16) & -0.002 (0.13) &  -0.002 (0.13) \\ 
0 & 0.50 & 0 (0.16) & -0.006 (0.20) & -0.002 (0.16) &  -0.003 (0.16) \\ 
0 & 0.78 & 0 (0.12) & -0.005 (0.15) & -0.001 (0.13) &  -0.001 (0.12) \\ 
0.3 & 0 & 0 (0.08) & -0.005 (0.10) & -0.002 (0.08) &  -0.002 (0.08) \\ 
0.3 & 0.25 & 0 (0.15) & 0.009 (0.18) & -0.002 (0.15) &  -0.000 (0.15) \\ 
0.3 & 0.50 & 0 (0.16) & 0.016 (0.21) & -0.000 (0.16) &  -0.000 (0.16) \\ 
0.3 & 0.78 & 0 (0.13) & 0.003 (0.16) & -0.004 (0.13) &  -0.004 (0.13) \\ 
0.5 & 0 & 0 (0.10) & -0.003 (0.12) & -0.004 (0.10) &  -0.002 (0.10) \\ 
0.5 & 0.25 & 0 (0.06) & 0.008 (0.08) & -0.003 (0.07) &  -0.001 (0.06) \\ 
0.5 & 0.50 & 0 (0.11) & 0.017 (0.14) & -0.004 (0.12) &  -0.005 (0.11) \\ 
0.5 & 0.78 & 0 (0.13) & 0.011 (0.19) & -0.008 (0.13) &  -0.006 (0.13) \\ 
0.8 & 0 & 0 (0.13) & -0.020 (0.16) & -0.008 (0.13) & -0.006 (0.13) \\ 
0.8 & 0.25 & 0 (0.17) & -0.002 (0.21) & -0.009 (0.16) &  -0.008 (0.17) \\ 
0.8 & 0.50 & 0 (0.13) & 0.011 (0.16) & -0.010 (0.13) &  -0.008 (0.13) \\ 
0.8 & 0.78 & 0 (0.09) & 0.017 (0.11) & -0.013 (0.09) &  -0.008 (0.09) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0 (0.15) & -0.020 (0.19) & 0.002 (0.15) &  0.000 (0.15) \\ 
-0.3 & 0.25 & 0 (0.16) & -0.017 (0.21) & 0.000 (0.17) &  -0.001 (0.17) \\ 
-0.3 & 0.50 & 0 (0.13) & -0.015 (0.16) & 0.003 (0.13) &  0.001 (0.13) \\ 
-0.3 & 0.78 & 0 (0.11) & -0.003 (0.13) & 0.004 (0.11) &  0.001 (0.11) \\ 
0 & 0 & 0 (0.07) & -0.010 (0.09) & 0.002 (0.08) &  0.002 (0.07) \\ 
0 & 0.25 & 0 (0.12) & -0.010 (0.15) & -0.003 (0.12)  & 0.000 (0.12) \\ 
0 & 0.50 & 0 (0.09) & -0.008 (0.14) & 0.000 (0.09) & -0.002 (0.09) \\ 
0 & 0.78 & 0 (0.13) & -0.005 (0.16) & -0.003 (0.13) &  -0.001 (0.13) \\ 
0.3 & 0 & 0 (0.16) & -0.004 (0.20) & -0.000 (0.16) &  -0.001 (0.16) \\ 
0.3 & 0.25 & 0 (0.14) & -0.002 (0.17) & -0.005 (0.14)  & -0.002 (0.14) \\ 
0.3 & 0.50 & 0 (0.10) & -0.004 (0.12) & -0.004 (0.10) &  -0.003 (0.10) \\ 
0.3 & 0.78 & 0 (0.15) & -0.005 (0.19) & -0.009 (0.15) & -0.001 (0.15) \\ 
0.5 & 0 & 0 (0.15) & -0.003 (0.20) & -0.002 (0.15) &  -0.003 (0.15) \\ 
0.5 & 0.25 & 0 (0.13) & -0.001 (0.16) & -0.004 (0.13) &  -0.002 (0.13) \\ 
0.5 & 0.50 & 0 (0.12) & 0.001 (0.14) & -0.005 (0.12) &  -0.002 (0.11) \\ 
0.5 & 0.78 & 0 (0.08) & 0.006 (0.10) & -0.012 (0.08) &  -0.004 (0.08) \\ 
0.8 & 0 & 0 (0.13) & -0.010 (0.15) & -0.005 (0.13) &  -0.005 (0.12) \\ 
0.8 & 0.25 & 0 (0.05) & -0.003 (0.08) & -0.007 (0.06) &  -0.006 (0.05) \\ 
0.8 & 0.50 & 0 (0.12) & 0.004 (0.15) & -0.009 (0.12) &  -0.008 (0.12) \\ 
0.8 & 0.78 & 0 (0.11) & 0.005 (0.17) & -0.019 (0.11) &  -0.010 (0.11) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0 (0.16) & -0.017 (0.24) & 0.001 (0.16) & 0.001 (0.16) \\ 
-0.3 & 0.25 & 0 (0.13) & -0.012 (0.20) & 0.000 (0.13)  & 0.002 (0.13) \\ 
-0.3 & 0.50 & 0 (0.16) & -0.009 (0.25) & 0.002 (0.16) &  -0.000 (0.16) \\ 
-0.3 & 0.78 & 0 (0.12) & -0.005 (0.19) & 0.003 (0.12) &  0.002 (0.12) \\ 
0 & 0 & 0 (0.08) & -0.010 (0.11) & 0.000 (0.08) &  0.000 (0.08) \\ 
0 & 0.25 & 0 (0.15) & -0.010 (0.22) & -0.003 (0.14) &  -0.002 (0.15) \\ 
0 & 0.50 & 0 (0.16) & -0.006 (0.25) & -0.002 (0.16) &  -0.002 (0.16) \\ 
0 & 0.78 & 0 (0.13) & -0.002 (0.19) & -0.002 (0.13) &  -0.002 (0.13) \\ 
0.3 & 0 & 0 (0.10) & -0.003 (0.15) & -0.002 (0.10) & -0.002 (0.10) \\ 
0.3 & 0.25 & 0 (0.06) & -0.000 (0.10) & 0.000 (0.07) &  -0.000 (0.06) \\ 
0.3 & 0.50 & 0 (0.11) & -0.005 (0.18) & -0.001 (0.11) &  0.000 (0.11) \\ 
0.3 & 0.78 & 0 (0.11) & 0.005 (0.17) & -0.002 (0.11) & -0.000 (0.11) \\ 
0.5 & 0 & 0 (0.13) & -0.004 (0.19) & -0.002 (0.13) & -0.001 (0.13) \\ 
0.5 & 0.25 & 0 (0.17) & 0.002 (0.26) & -0.002 (0.16) &  -0.000 (0.17) \\ 
0.5 & 0.50 & 0 (0.13) & -0.000 (0.20) & -0.004 (0.13) &  -0.001 (0.13) \\ 
0.5 & 0.78 & 0 (0.09) & 0.005 (0.13) & -0.006 (0.09) &  -0.003 (0.09) \\ 
0.8 & 0 & 0 (0.15) & -0.008 (0.23) & -0.004 (0.15) & -0.003 (0.15) \\ 
0.8 & 0.25 & 0 (0.16) & -0.004 (0.25) & -0.005 (0.16)  & -0.003 (0.16) \\ 
0.8 & 0.50 & 0 (0.13) & 0.001 (0.20) & -0.005 (0.13) &  -0.004 (0.13) \\ 
0.8 & 0.78 & 0 (0.11) & 0.009 (0.16) & -0.007 (0.11) &  -0.004 (0.11) \\ 
\hline \\[-1.8ex] 
\end{tabular} 
\end{table}

\begin{table}[!htbp] \centering 
  \caption{Median distance (median absolute deviation) of the true sampling correlation coefficient between the estimators of the main effects $(\theta_1, \theta_2)$ in the bivariate model, $K=30$, average proportion of rejection 30\%. Full stands for the model with fully available data, Cca for complete case analysis, Mean for the sample average imputation of missing $\rho_w$, and Beta for the stochastic multiple imputation procedure for missing $\rho_w$.} 
  %\label{} 
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
\hline \\[-1.8ex] 
-0.3 & 0 & 0 (0.07) & -0.013 (0.11) & 0.001 (0.07) &  0.001 (0.07) \\ 
-0.3 & 0.25 & 0 (0.12) & -0.015 (0.18) & 0.001 (0.12) & -0.000 (0.12) \\ 
-0.3 & 0.50 & 0 (0.06) & -0.009 (0.09) & 0.001 (0.07) & 0.001 (0.06) \\ 
-0.3 & 0.78 & 0 (0.13) & -0.004 (0.19) & 0.005 (0.13) &  0.002 (0.13) \\ 
0 & 0 & 0 (0.16) & -0.002 (0.25) & 0.001 (0.16) &  0.002 (0.17) \\ 
0 & 0.25 & 0 (0.14) & -0.014 (0.21) & -0.002 (0.14) & -0.002 (0.14) \\ 
0 & 0.50 & 0 (0.10) & -0.010 (0.15) & -0.001 (0.10) &  -0.001 (0.10) \\ 
0 & 0.78 & 0 (0.15) & 0.006 (0.24) & -0.001 (0.15) &  -0.001 (0.15) \\ 
0.3 & 0 & 0 (0.15) & -0.005 (0.24) & -0.001 (0.15) &  -0.001 (0.15) \\ 
0.3 & 0.25 & 0 (0.13) & -0.002 (0.20) & -0.002 (0.13) &  -0.001 (0.13) \\ 
0.3 & 0.50 & 0 (0.12) & -0.003 (0.17) & -0.002 (0.11) &  -0.001 (0.11) \\ 
0.3 & 0.78 & 0 (0.08) & 0.003 (0.12) & -0.003 (0.08) &  -0.001 (0.08) \\ 
0.5 & 0 & 0 (0.13) & -0.001 (0.20) & 0.000 (0.13) &  -0.000 (0.13) \\ 
0.5 & 0.25 & 0 (0.13) & -0.002 (0.20) & -0.003 (0.14) &  -0.002 (0.14) \\ 
0.5 & 0.50 & 0 (0.12) & -0.000 (0.19) & -0.004 (0.12) &  -0.002 (0.12) \\ 
0.5 & 0.78 & 0 (0.16) & 0.003 (0.20) & -0.006 (0.16) &  -0.003 (0.16) \\ 
0.8 & 0 & 0 (0.11) & -0.006 (0.14) & -0.002 (0.12) &  -0.002 (0.11) \\ 
0.8 & 0.25 & 0 (0.06) & -0.001 (0.08) & -0.005 (0.07) &  -0.003 (0.06) \\ 
0.8 & 0.50 & 0 (0.13) & -0.001 (0.17) & -0.008 (0.14) &  -0.004 (0.14) \\ 
0.8 & 0.78 & 0 (0.16) & 0.002 (0.20) & -0.011 (0.16) &  -0.005 (0.16) \\ 
\hline \\[-1.8ex] 
\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
		\\[-1.8ex]\hline 
		\hline \\[-1.8ex] 
		$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
		\hline \\[-1.8ex] 
		-0.4 & 0 & -0.008 (0.25) & -0.036 (0.31) & 0.007 (0.24) &  -0.004 (0.25) \\ 
		-0.4 & 0.25 & -0.023 (0.21) & -0.068 (0.26) & 0.043 (0.21) &  -0.013 (0.21) \\ 
		-0.4 & 0.50 & -0.064 (0.17) & -0.107 (0.21) & 0.043 (0.17) &  -0.056 (0.17) \\ 
		-0.4 & 0.78 & -0.055 (0.12) & -0.129 (0.15) & 0.102 (0.12) &  -0.046 (0.12) \\ 
		0 & 0 & 0.001 (0.33) & -0.007 (0.50) & 0.012 (0.31) &  -0.001 (0.33) \\ 
		0 & 0.25 & -0.017 (0.26) & -0.036 (0.32) & 0.049 (0.25) & -0.012 (0.26) \\ 
		0 & 0.50 & -0.032 (0.32) & -0.055 (0.40) & 0.077 (0.31) &  -0.029 (0.32) \\ 
		0 & 0.78 & -0.029 (0.28) & -0.063 (0.37) & 0.118 (0.28) &  -0.022 (0.28) \\ 
		0.4 & 0 & 0.006 (0.23) & 0.028 (0.30) & 0.021 (0.24) &  0.007 (0.23) \\ 
		0.4 & 0.25 & 0.002 (0.18) & 0.034 (0.23) & 0.057 (0.19) &  -0.002 (0.18) \\ 
		0.4 & 0.50 & 0.007 (0.32) & 0.029 (0.41) & 0.105 (0.31) &  0.007 (0.31) \\ 
		0.4 & 0.78 & -0.009 (0.24) & -0.003 (0.30) & 0.114 (0.24) &  -0.007 (0.24) \\ 
		0.7 & 0 & 0.022 (0.21) & 0.064 (0.27) & 0.040 (0.21) &  0.019 (0.21) \\ 
		0.7 & 0.25 & 0.020 (0.18) & 0.070 (0.23) & 0.071 (0.18) &  0.014 (0.18) \\ 
		0.7 & 0.50 & 0.026 (0.14) & 0.067 (0.18) & 0.109 (0.15) &  0.020 (0.14) \\ 
		0.7 & 0.78 & 0.013 (0.25) & 0.044 (0.38) & 0.110 (0.24) &  0.006 (0.25) \\ 
		0.9 & 0 & 0.028 (0.24) & 0.025 (0.30) & 0.036 (0.24)  & 0.021 (0.24) \\ 
		0.9 & 0.25 & 0.019 (0.30) & 0.044 (0.39) & 0.049 (0.30)  & 0.012 (0.30) \\ 
		0.9 & 0.50 & 0.027 (0.29) & 0.055 (0.37) & 0.070 (0.29)  & 0.015 (0.28) \\ 
		0.9 & 0.78 & 0.013 (0.26) & 0.033 (0.33) & 0.049 (0.26) & 0.009 (0.25) \\ 
		\hline \\[-1.8ex] 
	\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
		\\[-1.8ex]\hline 
		\hline \\[-1.8ex] 
		$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\ 
		\hline \\[-1.8ex] 
		-0.4 & 0 & -0.026 (0.20) & -0.033 (0.26) & -0.012 (0.20) &  -0.021 (0.20) \\ 
		-0.4 & 0.25 & -0.024 (0.30) & -0.042 (0.39) & 0.036 (0.30) &  -0.019 (0.30) \\ 
		-0.4 & 0.50 & -0.024 (0.24) & -0.057 (0.30) & 0.084 (0.24) &  -0.021 (0.24) \\ 
		-0.4 & 0.78 & -0.040 (0.22) & -0.092 (0.28) & 0.119 (0.22) &  -0.029 (0.22) \\ 
		0 & 0 & -0.003 (0.20) & 0.012 (0.24) & 0.010 (0.20) &  -0.002 (0.20) \\ 
		0 & 0.25 & -0.001 (0.16) & 0.002 (0.20) & 0.061 (0.16) &  0.001 (0.16) \\ 
		0 & 0.50 & -0.021 (0.21) & -0.032 (0.34) & 0.084 (0.22) &  -0.018 (0.21) \\ 
		0 & 0.78 & -0.029 (0.24) & -0.053 (0.29) & 0.122 (0.24) & -0.019 (0.24) \\ 
		0.4 & 0 & 0.028 (0.29) & 0.034 (0.37) & 0.038 (0.30) &  0.022 (0.29) \\ 
		0.4 & 0.25 & 0.013 (0.29) & 0.022 (0.37) & 0.068 (0.29) &  0.011 (0.29) \\ 
		0.4 & 0.50 & -0.002 (0.27) & 0.003 (0.33) & 0.093 (0.27) & -0.003 (0.27) \\ 
		0.4 & 0.78 & -0.003 (0.21) & -0.005 (0.27) & 0.126 (0.22) & -0.004 (0.22) \\ 
		0.7 & 0 & 0.037 (0.29) & 0.060 (0.37) & 0.046 (0.29) &  0.026 (0.29) \\ 
		0.7 & 0.25 & 0.024 (0.25) & 0.045 (0.30) & 0.075 (0.25) &  0.016 (0.25) \\ 
		0.7 & 0.50 & 0.020 (0.24) & 0.034 (0.30) & 0.094 (0.24) &  0.014 (0.24) \\ 
		0.7 & 0.78 & 0.008 (0.21) & 0.023 (0.26) & 0.101 (0.21) &  0.005 (0.20) \\ 
		0.9 & 0 & 0.027 (0.18) & 0.028 (0.21) & 0.032 (0.17) &  0.017 (0.17) \\ 
		0.9 & 0.25 & 0.024 (0.17) & 0.038 (0.26) & 0.054 (0.18)  & 0.012 (0.17) \\ 
		0.9 & 0.50 & 0.022 (0.23) & 0.041 (0.29) & 0.069 (0.23) &  0.012 (0.23) \\ 
		0.9 & 0.78 & 0.013 (0.12) & 0.033 (0.19) & 0.052 (0.13) &  0.001 (0.12) \\ 
		\hline \\[-1.8ex] 
	\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
 		\\[-1.8ex]\hline 
 		\hline \\[-1.8ex] 
 	$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\
 		\hline \\[-1.8ex] 
 		-0.4 & 0 & -0.008 (0.32) & -0.014 (0.50) & 0.006 (0.30) &  -0.005 (0.32) \\ 
 		-0.4 & 0.25 & -0.022 (0.26) & -0.035 (0.39) & 0.020 (0.25) & -0.014 (0.26) \\ 
 		-0.4 & 0.50 & -0.063 (0.32) & -0.084 (0.52) & 0.007 (0.32) &  -0.058 (0.32) \\ 
 		-0.4 & 0.78 & -0.055 (0.28) & -0.080 (0.46) & 0.043 (0.29) &  -0.051 (0.28) \\ 
 		0 & 0 & 0.002 (0.23) & -0.007 (0.39) & 0.013 (0.24) &  0.001 (0.24) \\ 
 		0 & 0.25 & -0.014 (0.19) & -0.013 (0.28) & 0.024 (0.18)  & -0.010 (0.19) \\ 
 		0 & 0.50 & -0.032 (0.32) & -0.023 (0.50) & 0.040 (0.31) &  -0.027 (0.32) \\ 
 		0 & 0.78 & -0.029 (0.24) & -0.048 (0.37) & 0.061 (0.24) &  -0.025 (0.24) \\ 
 		0.4 & 0 & 0.006 (0.21) & 0.020 (0.35) & 0.019 (0.22) &  0.005 (0.22) \\ 
 		0.4 & 0.25 & 0.002 (0.18) & 0.015 (0.29) & 0.038 (0.18) &  0.004 (0.18) \\ 
 		0.4 & 0.50 & 0.007 (0.14) & 0.011 (0.22) & 0.072 (0.15) &  0.008 (0.14) \\ 
 		0.4 & 0.78 & -0.013 (0.27) & -0.020 (0.44) & 0.068 (0.27) &  -0.011 (0.27) \\ 
 		0.7 & 0 & 0.024 (0.24) & 0.044 (0.37) & 0.037 (0.23)  & 0.021 (0.24) \\ 
 		0.7 & 0.25 & 0.020 (0.30) & 0.037 (0.50) & 0.052 (0.30) &  0.017 (0.30) \\ 
 		0.7 & 0.50 & 0.027 (0.29) & 0.040 (0.48) & 0.079 (0.29) &  0.027 (0.29) \\ 
 		0.7 & 0.78 & 0.013 (0.26) & 0.013 (0.42) & 0.065 (0.26) &  0.009 (0.26) \\ 
 		0.9 & 0 & 0.027 (0.20) & 0.032 (0.31) & 0.033 (0.20) &  0.023 (0.21) \\ 
 		0.9 & 0.25 & 0.018 (0.30) & 0.034 (0.48) & 0.033 (0.30)  & 0.012 (0.30) \\ 
 		0.9 & 0.50 & 0.029 (0.24) & 0.040 (0.38) & 0.055 (0.24)  & 0.022 (0.24) \\ 
 		0.9 & 0.78 & 0.013 (0.22) & 0.026 (0.35) & 0.035 (0.23)  & 0.012 (0.22) \\ 
 		\hline \\[-1.8ex] 
 	\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
 		\\[-1.8ex]\hline 
 		\hline \\[-1.8ex] 
 		$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean  & Beta \\
 		\hline \\[-1.8ex] 
 		-0.4 & 0 & -0.026 (0.20) & -0.043 (0.30) & -0.014 (0.20) &  -0.024 (0.20) \\ 
 		-0.4 & 0.25 & -0.024 (0.16) & -0.041 (0.24) & 0.021 (0.16) &  -0.019 (0.16) \\ 
 		-0.4 & 0.50 & -0.024 (0.22) & -0.045 (0.35) & 0.044 (0.23) &  -0.022 (0.22) \\ 
 		-0.4 & 0.78 & -0.040 (0.24) & -0.064 (0.36) & 0.062 (0.24) &  -0.033 (0.24) \\ 
 		0 & 0 & -0.003 (0.29) & 0.001 (0.48) & 0.009 (0.30)  & -0.004 (0.29) \\ 
 		0 & 0.25 & -0.001 (0.29) & -0.020 (0.48) & 0.038 (0.30) &  0.000 (0.29) \\ 
 		0 & 0.50 & -0.021 (0.27) & -0.032 (0.43) & 0.047 (0.27) &  -0.023 (0.27) \\ 
 		0 & 0.78 & -0.029 (0.21) & -0.030 (0.33) & 0.063 (0.22) &  -0.030 (0.22) \\ 
 		0.4 & 0 & 0.028 (0.29) & 0.039 (0.48) & 0.037 (0.29) &  0.023 (0.29) \\ 
 		0.4 & 0.25 & 0.013 (0.25) & 0.023 (0.38) & 0.053 (0.25) &  0.011 (0.25) \\ 
 		0.4 & 0.50 & -0.002 (0.24) & 0.003 (0.36) & 0.059 (0.24)  & -0.003 (0.24) \\ 
 		0.4 & 0.78 & -0.003 (0.21) & -0.006 (0.32) & 0.072 (0.21)  & -0.001 (0.21) \\ 
 		0.7 & 0 & 0.037 (0.18) & 0.047 (0.26) & 0.048 (0.17)  & 0.035 (0.17) \\ 
 		0.7 & 0.25 & 0.024 (0.15) & 0.042 (0.24) & 0.055 (0.16) &  0.021 (0.16) \\ 
 		0.7 & 0.50 & 0.020 (0.23) & 0.029 (0.35) & 0.067 (0.23) &  0.013 (0.23) \\ 
 		0.7 & 0.78 & 0.008 (0.32) & 0.018 (0.40) & 0.061 (0.30) &  0.008 (0.31) \\ 
 		0.9 & 0 & 0.027 (0.27) & 0.024 (0.35) & 0.030 (0.27) &  0.021 (0.27) \\ 
 		0.9 & 0.25 & 0.024 (0.22) & 0.033 (0.28) & 0.043 (0.22) & 0.019 (0.22) \\ 
 		0.9 & 0.50 & 0.022 (0.15) & 0.034 (0.19) & 0.053 (0.16) &  0.015 (0.15) \\ 
 		0.9 & 0.78 & 0.013 (0.33) & 0.021 (0.41) & 0.033 (0.32) &  0.008 (0.33) \\ 
 		\hline \\[-1.8ex] 
 	\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
		\\[-1.8ex]\hline 
		\hline \\[-1.8ex] 
		$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean  & Beta \\
		\hline \\[-1.8ex] 
		-0.4 & 0 & -0.177 (0.19) & -0.375 (0.24) & -0.169 (0.19) &  -0.172 (0.20) \\ 
		-0.4 & 0.25 & -0.191 (0.15) & -0.395 (0.18) & -0.164 (0.16) &  -0.187 (0.16) \\ 
		-0.4 & 0.50 & -0.197 (0.10) & -0.391 (0.12) & -0.145 (0.10) & -0.189 (0.10) \\ 
		-0.4 & 0.78 & -0.194 (0.05) & -0.415 (0.06) & -0.108 (0.05) & -0.187 (0.05) \\ 
		0 & 0 & -0.205 (0.26) & -0.406 (0.38) & -0.203 (0.25) &  -0.204 (0.26) \\ 
		0 & 0.25 & -0.201 (0.21) & -0.415 (0.26) & -0.203 (0.21) & -0.199 (0.21) \\ 
		0 & 0.50 & -0.193 (0.24) & -0.405 (0.29) & -0.192 (0.24) &  -0.190 (0.24) \\ 
		0 & 0.78 & -0.188 (0.20) & -0.392 (0.23) & -0.188 (0.20) &  -0.186 (0.20) \\ 
		0.4 & 0 & -0.171 (0.14) & -0.380 (0.17) & -0.177 (0.14) &  -0.168 (0.14) \\ 
		0.4 & 0.25 & -0.170 (0.08) & -0.375 (0.09) & -0.199 (0.09)  & -0.166 (0.08) \\ 
		0.4 & 0.50 & -0.162 (0.24) & -0.347 (0.29) & -0.204 (0.23)  & -0.159 (0.23) \\ 
		0.4 & 0.78 & -0.148 (0.20) & -0.322 (0.24) & -0.216 (0.20)  & -0.146 (0.20) \\ 
		0.7 & 0 & -0.135 (0.16) & -0.298 (0.20) & -0.144 (0.16) &  -0.130 (0.16) \\ 
		0.7 & 0.25 & -0.126 (0.11) & -0.282 (0.14) & -0.173 (0.12)  & -0.121 (0.11) \\ 
		0.7 & 0.50 & -0.112 (0.07) & -0.252 (0.09) & -0.183 (0.07)  & -0.106 (0.07) \\ 
		0.7 & 0.78 & -0.097 (0.19) & -0.209 (0.27) & -0.176 (0.19)  & -0.095 (0.20) \\ 
		0.9 & 0 & -0.104 (0.20) & -0.190 (0.24) & -0.119 (0.20) &  -0.095 (0.20) \\ 
		0.9 & 0.25 & -0.085 (0.23) & -0.190 (0.28) & -0.137 (0.23)  & -0.072 (0.23) \\ 
		0.9 & 0.50 & -0.066 (0.21) & -0.163 (0.25) & -0.134 (0.21) & -0.052 (0.21) \\ 
		0.9 & 0.78 & -0.048 (0.16) & -0.108 (0.19) & -0.103 (0.16) & -0.037 (0.16) \\ 
		\hline \\[-1.8ex] 
	\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
		\\[-1.8ex]\hline 
		\hline \\[-1.8ex] 
		$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean  & Beta \\ 
		\hline \\[-1.8ex] 
		-0.4 & 0 & -0.120 (0.10) & -0.247 (0.06) & -0.115 (0.08) &  -0.116 (0.10) \\ 
		-0.4 & 0.25 & -0.123 (0.23) & -0.243 (0.28) & -0.093 (0.23) & -0.118 (0.23) \\ 
		-0.4 & 0.50 & -0.124 (0.20) & -0.262 (0.23) & -0.067 (0.20) & -0.118 (0.20) \\ 
		-0.4 & 0.78 & -0.130 (0.17) & -0.270 (0.21) & -0.046 (0.17)  & -0.120 (0.17) \\ 
		0 & 0 & -0.130 (0.13) & -0.272 (0.16) & -0.131 (0.14) &  -0.127 (0.14) \\ 
		0 & 0.25 & -0.129 (0.09) & -0.272 (0.11) & -0.131 (0.09) &  -0.127 (0.09) \\ 
		0 & 0.50 & -0.124 (0.15) & -0.271 (0.21) & -0.127 (0.16) &  -0.122 (0.15) \\ 
		0 & 0.78 & -0.132 (0.20) & -0.261 (0.23) & -0.124 (0.19) &  -0.128 (0.20) \\ 
		0.4 & 0 & -0.114 (0.24) & -0.244 (0.28) & -0.121 (0.24) &  -0.109 (0.24) \\ 
		0.4 & 0.25 & -0.112 (0.22) & -0.234 (0.27) & -0.143 (0.22) &  -0.110 (0.22) \\ 
		0.4 & 0.50 & -0.104 (0.18) & -0.225 (0.22) & -0.149 (0.18) &  -0.097 (0.18) \\ 
		0.4 & 0.78 & -0.093 (0.09) & -0.211 (0.04) & -0.158 (0.07) &  -0.089 (0.09) \\ 
		0.7 & 0 & -0.095 (0.21) & -0.200 (0.25) & -0.107 (0.21) &  -0.086 (0.21) \\ 
		0.7 & 0.25 & -0.086 (0.20) & -0.186 (0.24) & -0.135 (0.20) &  -0.080 (0.20) \\ 
		0.7 & 0.50 & -0.072 (0.18) & -0.158 (0.22) & -0.138 (0.18) &  -0.059 (0.18) \\ 
		0.7 & 0.78 & -0.065 (0.15) & -0.134 (0.18) & -0.146 (0.15) &  -0.059 (0.15) \\ 
		0.9 & 0 & -0.069 (0.11) & -0.153 (0.09) & -0.085 (0.11) &  -0.056 (0.10) \\ 
		0.9 & 0.25 & -0.058 (0.10) & -0.129 (0.14) & -0.105 (0.11)  & -0.046 (0.10) \\ 
		0.9 & 0.50 & -0.044 (0.19) & -0.098 (0.22) & -0.105 (0.19)  & -0.025 (0.19) \\ 
		0.9 & 0.78 & -0.031 (0.05) & -0.068 (0.07) & -0.084 (0.05)  & -0.019 (0.05) \\ 
		\hline \\[-1.8ex] 
	\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
		\\[-1.8ex]\hline 
		\hline \\[-1.8ex] 
		$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean & Beta \\
		\hline \\[-1.8ex] 
		-0.4 & 0 & -0.176 (0.24) & -0.264 (0.34) & -0.171 (0.23) &  -0.173 (0.24) \\ 
		-0.4 & 0.25 & -0.190 (0.21) & -0.276 (0.30) & -0.170 (0.20) & -0.188 (0.21) \\ 
		-0.4 & 0.50 & -0.197 (0.24) & -0.288 (0.33) & -0.159 (0.24) & -0.192 (0.24) \\ 
		-0.4 & 0.78 & -0.194 (0.20) & -0.292 (0.28) & -0.137 (0.20) &  -0.191 (0.20) \\ 
		0 & 0 & -0.203 (0.14) & -0.301 (0.21) & -0.203 (0.15) &  -0.201 (0.14) \\ 
		0 & 0.25 & -0.202 (0.08) & -0.308 (0.03) & -0.201 (0.06) &  -0.200 (0.09) \\ 
		0 & 0.50 & -0.194 (0.24) & -0.292 (0.34) & -0.189 (0.23) &  -0.191 (0.24) \\ 
		0 & 0.78 & -0.189 (0.20) & -0.294 (0.28) & -0.185 (0.20) &  -0.188 (0.20) \\ 
		0.4 & 0 & -0.172 (0.16) & -0.259 (0.23) & -0.180 (0.16) &  -0.172 (0.16) \\ 
		0.4 & 0.25 & -0.172 (0.11) & -0.254 (0.17) & -0.187 (0.12) &  -0.167 (0.12) \\ 
		0.4 & 0.50 & -0.164 (0.07) & -0.240 (0.09) & -0.187 (0.07) & -0.160 (0.07) \\ 
		0.4 & 0.78 & -0.147 (0.19) & -0.226 (0.26) & -0.183 (0.19) &  -0.146 (0.19) \\ 
		0.7 & 0 & -0.136 (0.20) & -0.199 (0.28) & -0.142 (0.20) & -0.131 (0.20) \\ 
		0.7 & 0.25 & -0.127 (0.23) & -0.194 (0.33) & -0.156 (0.24) &  -0.122 (0.24) \\ 
		0.7 & 0.50 & -0.112 (0.21) & -0.171 (0.30) & -0.155 (0.21) &  -0.108 (0.21) \\ 
		0.7 & 0.78 & -0.097 (0.16) & -0.147 (0.23) & -0.144 (0.16) & -0.097 (0.16) \\ 
		0.9 & 0 & -0.105 (0.11) & -0.155 (0.00) & -0.116 (0.05) &  -0.098 (0.10) \\ 
		0.9 & 0.25 & -0.085 (0.23) & -0.129 (0.32) & -0.112 (0.23) &  -0.078 (0.23) \\ 
		0.9 & 0.50 & -0.066 (0.20) & -0.101 (0.28) & -0.103 (0.20) &  -0.059 (0.20) \\ 
		0.9 & 0.78 & -0.048 (0.17) & -0.071 (0.25) & -0.076 (0.17) &  -0.040 (0.17) \\ 
		\hline \\[-1.8ex] 
	\end{tabular}
\begin{tabular}{@{\extracolsep{5pt}} cccccc} 
		\\[-1.8ex]\hline 
		\hline \\[-1.8ex] 
		$\rho_b$ & $\mathbb{E}[\rho_w]$ & Full & Cca & Mean  & Beta \\
		\hline \\[-1.8ex] 
		-0.4 & 0 & -0.120 (0.13) & -0.166 (0.19) & -0.115 (0.14) &  -0.119 (0.13) \\ 
		-0.4 & 0.25 & -0.123 (0.09) & -0.173 (0.06) & -0.099 (0.08) &  -0.119 (0.09) \\ 
		-0.4 & 0.50 & -0.124 (0.12) & -0.177 (0.17) & -0.087 (0.12) &  -0.119 (0.12) \\ 
		-0.4 & 0.78 & -0.130 (0.20) & -0.193 (0.26) & -0.074 (0.19) & -0.126 (0.20) \\ 
		0 & 0 & -0.130 (0.24) & -0.178 (0.33) & -0.129 (0.24) & -0.130 (0.24) \\ 
		0 & 0.25 & -0.129 (0.22) & -0.185 (0.32) & -0.128 (0.22) &  -0.128 (0.22) \\ 
		0 & 0.50 & -0.124 (0.18) & -0.182 (0.21) & -0.124 (0.18) &  -0.123 (0.18) \\ 
		0 & 0.78 & -0.132 (0.09) & -0.179 (0.00) & -0.119 (0.07) &  -0.128 (0.09) \\ 
		0.4 & 0 & -0.114 (0.21) & -0.163 (0.30) & -0.120 (0.21) & -0.113 (0.21) \\ 
		0.4 & 0.25 & -0.112 (0.20) & -0.160 (0.28) & -0.131 (0.20)  & -0.112 (0.20) \\ 
		0.4 & 0.50 & -0.104 (0.18) & -0.154 (0.26) & -0.129 (0.19)  & -0.100 (0.19) \\ 
		0.4 & 0.78 & -0.093 (0.15) & -0.149 (0.22) & -0.128 (0.15)  & -0.091 (0.15) \\ 
		0.7 & 0 & -0.095 (0.11) & -0.137 (0.04) & -0.103 (0.10) &  -0.090 (0.11) \\ 
		0.7 & 0.25 & -0.086 (0.06) & -0.124 (0.08) & -0.115 (0.06) &  -0.081 (0.06) \\ 
		0.7 & 0.50 & -0.072 (0.19) & -0.110 (0.25) & -0.113 (0.19) &  -0.065 (0.19) \\ 
		0.7 & 0.78 & -0.065 (0.24) & -0.097 (0.28) & -0.107 (0.23) &  -0.061 (0.24) \\ 
		0.9 & 0 & -0.069 (0.19) & -0.103 (0.22) & -0.081 (0.19) & -0.062 (0.19) \\ 
		0.9 & 0.25 & -0.058 (0.12) & -0.082 (0.14) & -0.086 (0.12)  & -0.050 (0.12) \\ 
		0.9 & 0.50 & -0.044 (0.06) & -0.068 (0.07) & -0.080 (0.06)  & -0.033 (0.06) \\ 
		0.9 & 0.78 & -0.031 (0.26) & -0.047 (0.31) & -0.058 (0.26)  & -0.024 (0.26) \\ 
		\hline \\[-1.8ex] 
	\end{tabular}
